TACTIC for Navigating the Unknown: Tabular Anomaly deteCTion via In-Context inference

Anomaly detection for tabular data has been a long-standing unsupervised learning problem that remains a major challenge for current deep learning models. Recently, in-context learning has emerged as a new paradigm that has shifted efforts from task-specific optimization to large-scale pretraining aimed at creating foundation models that generalize across diverse datasets. Although in-context models, such as TabPFN, perform well in supervised problems, their learned classification-based priors may not readily extend to anomaly detection. In this paper, we study in-context models for anomaly detection and show that the unsupervised extensions to TabPFN exhibit unstable behavior, particularly in noisy or contaminated contexts, in addition to the high computational cost. We address these challenges and introduce TACTIC, an in-context anomaly detection approach based on pretraining with anomaly-centric synthetic priors, which provides fast and data-dependent reasoning about anomalies while avoiding dataset-specific tuning. In contrast to typical score-based approaches, which produce uncalibrated anomaly scores that require post-processing (e.g. threshold selection or ranking heuristics), the proposed model is trained as a discriminative predictor, enabling unambiguous anomaly decisions in a single forward pass. Through experiments on real-world datasets, we examine the performance of TACTIC in clean and noisy contexts with varying anomaly rates and different anomaly types, as well as the impact of prior choices on detection quality. Our experiments clearly show that specialized anomaly-centric in-context models such as TACTIC are highly competitive compared to other task-specific methods.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccccc}
\toprule
Id & \our{} & uTabPFN & KNN & LOF & TCCM & IForest & PCA & HBOS & OCSVM & CBLOF & DeepSVDD & ECOD & COPOD & LODA & DAGMM & SOD & COF \\
\midrule
1 & 61.58 & 55.98 & 63.05 & \textbf{66.84} & 57.11 & 55.76 & 56.34 & 54.49 & 55.17 & 54.63 & 55.46 & 55.21 & 53.36 & 51.06 & 51.86 & 60.28 & \underline{63.28} \\
2 & 88.29 & \textbf{94.64} & 87.04 & 90.92 & 76.64 & \underline{91.44} & 81.23 & 70.78 & 66.03 & 63.83 & 85.28 & 78.97 & 77.56 & 60.61 & 60.87 & 71.39 & 64.30 \\
4 & 99.37 & 75.75 & 99.49 & 72.64 & \textbf{99.56} & \underline{99.54} & 99.16 & 99.49 & 99.43 & 99.22 & 98.20 & 98.97 & 99.50 & 98.48 & 95.54 & 84.55 & 45.03 \\
6 & 92.86 & 89.90 & 95.79 & 95.24 & \textbf{98.11} & 94.85 & 96.70 & 86.82 & \underline{97.45} & 87.88 & 93.77 & 93.41 & 92.28 & 92.22 & 86.06 & 50.32 & 52.91 \\
7 & 71.52 & 80.12 & 79.78 & 80.12 & 81.57 & 80.05 & \underline{82.24} & 70.35 & \textbf{84.27} & 79.11 & 79.47 & 78.07 & 66.82 & 78.70 & 74.37 & 36.06 & 41.14 \\
8 & 74.72 & 57.90 & 65.04 & 45.99 & 69.26 & 70.48 & \textbf{78.87} & \underline{75.94} & 70.16 & 69.21 & 72.55 & 75.11 & 74.55 & 64.03 & 52.58 & 49.33 & 40.94 \\
10 & 94.18 & \underline{98.61} & 97.60 & \textbf{99.06} & 91.91 & 84.65 & 94.44 & 76.68 & 95.21 & 89.93 & 87.64 & 91.56 & 87.90 & 92.47 & 87.51 & 59.56 & 51.55 \\
11 & \underline{99.43} & 86.12 & \textbf{99.83} & 95.48 & 93.63 & 90.11 & 88.52 & 82.36 & 88.18 & 83.41 & 83.72 & 88.95 & 81.49 & 44.62 & 69.68 & 58.63 & 70.83 \\
12 & 78.40 & \underline{79.35} & \textbf{81.09} & 66.04 & 72.17 & 66.53 & 55.07 & 63.17 & 55.63 & 62.76 & 55.52 & 46.64 & 44.78 & 50.74 & 46.51 & 52.78 & 54.14 \\
13 & 94.24 & 92.51 & \underline{94.93} & \textbf{95.17} & 93.49 & 93.21 & 93.26 & 94.09 & 93.24 & 88.25 & 92.95 & 92.66 & 92.18 & 92.59 & 86.09 & 94.43 & 86.29 \\
14 & \underline{99.19} & \textbf{99.44} & 94.12 & 91.92 & 87.95 & 81.78 & 74.07 & 81.76 & 49.84 & 72.06 & 67.11 & 71.77 & 75.25 & 74.64 & 79.49 & 60.24 & 48.03 \\
15 & \underline{99.95} & \textbf{100.00} & 99.78 & 66.35 & 82.51 & 84.16 & 85.19 & 86.25 & 87.34 & 69.75 & 78.46 & 74.48 & 81.68 & 62.43 & 59.40 & 3.57 & 18.34 \\
16 & 99.91 & 93.43 & \textbf{99.98} & \underline{99.96} & \underline{99.96} & 99.52 & 99.95 & 99.57 & 99.57 & 84.40 & 99.84 & 97.96 & 99.08 & 37.14 & 99.73 & 57.56 & 4.08 \\
18 & \textbf{99.70} & \underline{99.43} & 97.54 & 92.63 & 98.07 & 90.97 & 89.56 & 77.46 & 92.41 & 88.92 & 85.07 & 72.66 & 79.81 & 87.12 & 75.31 & 51.58 & 66.06 \\
19 & \textbf{86.25} & \underline{78.45} & 77.72 & 76.47 & 58.67 & 62.91 & 41.55 & 69.71 & 38.87 & 65.77 & 43.70 & 37.54 & 43.21 & 42.34 & 49.56 & 45.42 & 51.15 \\
20 & \textbf{92.09} & \underline{91.12} & \underline{91.12} & 89.35 & 87.14 & 63.82 & 53.73 & 59.09 & 51.84 & 67.95 & 50.38 & 57.49 & 55.74 & 54.14 & 53.80 & 76.44 & 80.84 \\
21 & \textbf{100.00} & 99.19 & \textbf{100.00} & 97.77 & \textbf{100.00} & 99.69 & 99.94 & 99.77 & \textbf{100.00} & 80.80 & 99.01 & 99.50 & 99.46 & 41.54 & 91.02 & 37.90 & 31.00 \\
22 & \textbf{87.83} & \underline{87.46} & 85.56 & 80.95 & 77.38 & 77.71 & 70.14 & 73.53 & 71.70 & 74.33 & 67.86 & 64.06 & 68.43 & 72.73 & 73.89 & 66.32 & 59.88 \\
23 & \textbf{91.69} & 85.38 & 88.72 & 85.65 & 88.68 & 88.15 & 90.23 & 85.93 & 90.09 & 74.75 & 85.44 & \underline{90.83} & 90.68 & 88.24 & 84.79 & 78.50 & 68.07 \\
27 & 93.39 & 94.11 & \underline{95.25} & \textbf{96.09} & 93.37 & 92.40 & 93.14 & 80.85 & 91.93 & 85.12 & 92.63 & 91.37 & 87.66 & 88.38 & 87.93 & 56.00 & 62.04 \\
28 & \textbf{99.92} & 99.50 & \underline{99.91} & 99.23 & 98.68 & 97.45 & 94.39 & 93.93 & 96.56 & 85.97 & 87.21 & 92.85 & 90.51 & 93.32 & 66.53 & 52.22 & 51.39 \\
29 & \underline{84.60} & \textbf{88.66} & 79.63 & 75.05 & 75.27 & 77.55 & 76.19 & 74.79 & 74.83 & 75.78 & 74.63 & 63.49 & 69.72 & 71.13 & 67.27 & 36.69 & 38.83 \\
30 & \underline{87.44} & 86.98 & \textbf{87.56} & 84.85 & 81.72 & 79.27 & 66.30 & 86.45 & 65.54 & 84.64 & 67.64 & 58.31 & 63.27 & 68.59 & 66.15 & 46.94 & 50.95 \\
31 & 97.08 & 99.78 & \textbf{99.90} & 99.70 & \underline{99.88} & 99.28 & 97.84 & 98.13 & 98.16 & 90.09 & 97.39 & 96.46 & 97.42 & 98.35 & 72.54 & 74.58 & 56.38 \\
32 & \textbf{99.90} & 99.19 & 99.86 & 99.77 & \underline{99.87} & 99.64 & 99.58 & 99.00 & 98.55 & 97.88 & 99.50 & 99.22 & 99.47 & 90.78 & 98.54 & 41.27 & 56.89 \\
33 & 91.62 & \textbf{98.88} & \underline{98.72} & 77.55 & 61.42 & 89.45 & 53.52 & 78.35 & 76.94 & 82.72 & 62.51 & 48.91 & 47.60 & 74.94 & 89.93 & 42.33 & 41.64 \\
34 & 90.49 & 80.22 & \textbf{95.42} & 90.95 & 92.69 & 93.67 & \underline{93.88} & 92.09 & 91.80 & 86.64 & 90.58 & 93.63 & 91.21 & 71.91 & 87.10 & 88.69 & 88.60 \\
37 & \underline{98.62} & \textbf{99.42} & 96.02 & 92.94 & 89.83 & 93.17 & 92.69 & 92.44 & 90.84 & 85.60 & 93.93 & 86.87 & 92.89 & 90.47 & 88.31 & 37.38 & 41.01 \\
38 & 94.90 & 98.11 & 98.14 & 98.28 & 97.54 & \textbf{98.94} & 98.12 & \underline{98.68} & 94.11 & 86.52 & 98.50 & 97.74 & 93.79 & 91.86 & 84.45 & 88.14 & 52.63 \\
39 & \underline{83.82} & \textbf{98.26} & 64.38 & 63.37 & 54.58 & 46.64 & 46.69 & 38.31 & 40.35 & 47.54 & 42.72 & 41.62 & 24.27 & 34.07 & 48.25 & 17.53 & 21.32 \\
40 & \underline{99.86} & \textbf{99.91} & 98.28 & 97.26 & 94.29 & 77.57 & 58.16 & 71.02 & 62.78 & 77.70 & 58.53 & 59.54 & 50.30 & 72.76 & 62.69 & 75.26 & 78.90 \\
41 & 73.41 & 75.92 & \textbf{77.77} & \underline{77.27} & 62.81 & 72.72 & 65.91 & 70.42 & 56.82 & 72.06 & 58.94 & 60.97 & 73.82 & 62.39 & 56.17 & 56.32 & 61.40 \\
42 & \textbf{99.90} & 74.32 & 99.22 & 84.10 & 99.55 & 99.38 & 99.16 & 99.06 & 99.52 & \underline{99.64} & 98.21 & 99.19 & 99.21 & 97.66 & 86.67 & 84.01 & 34.82 \\
43 & \textbf{99.99} & 99.77 & 99.77 & \underline{99.90} & 99.65 & 98.98 & 99.46 & 99.10 & 99.79 & 86.72 & 99.09 & 96.73 & 99.39 & 98.95 & 91.22 & 78.35 & 34.34 \\
44 & \underline{83.16} & \textbf{91.98} & 51.87 & 53.36 & 31.74 & 46.91 & 39.35 & 34.48 & 34.98 & 46.24 & 34.81 & 38.32 & 33.96 & 31.24 & 42.73 & 47.26 & 43.96 \\
45 & \textbf{100.00} & \underline{99.91} & 99.60 & 98.32 & 99.09 & 91.60 & 93.73 & 95.82 & 95.39 & 96.81 & 82.03 & 73.03 & 85.79 & 92.93 & 74.79 & 2.92 & 45.34 \\
46 & \underline{98.66} & \textbf{99.69} & 75.40 & 61.18 & 53.84 & 57.39 & 53.41 & 60.83 & 53.72 & 54.74 & 52.35 & 50.98 & 53.67 & 53.27 & 55.09 & 7.94 & 20.92 \\
47 & 48.53 & 48.73 & 45.77 & 48.55 & \textbf{55.67} & 41.74 & 44.47 & 41.41 & 42.36 & \underline{51.82} & 43.63 & 45.58 & 37.64 & 49.86 & 40.82 & 39.92 & 34.81 \\
\midrule
Mean & \textbf{90.43} & \underline{88.90} & 88.44 & 83.85 & 83.03 & 82.34 & 78.85 & 79.27 & 77.67 & 77.66 & 76.74 & 75.28 & 75.14 & 71.54 & 72.24 & 54.44 & 50.37 \\
Median-Rank & \textbf{2.00} & \underline{3.00} & \underline{3.00} & 4.00 & 5.00 & 6.00 & 8.00 & 9.00 & 9.00 & 10.00 & 10.50 & 11.00 & 12.00 & 12.00 & 13.00 & 15.00 & 16.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
Id & \our{} & KNN & LOF & IForest & PCA & HBOS & OCSVM & CBLOF & DeepSVDD & ECOD & COPOD & LODA & SOD & COF \\
\midrule
1 & 19.96 & \underline{20.93} & \textbf{23.85} & 11.56 & 14.11 & 13.06 & 13.78 & 14.67 & 13.62 & 9.99 & 9.10 & 11.81 & 20.14 & 19.19 \\
2 & 63.13 & 59.36 & \textbf{70.91} & \underline{67.01} & 56.61 & 51.13 & 38.22 & 38.79 & 60.39 & 44.75 & 37.69 & 33.03 & 49.19 & 23.74 \\
4 & 98.91 & \textbf{99.02} & 0.00 & 98.87 & \underline{98.93} & 98.84 & 98.90 & 98.57 & 98.58 & 93.68 & 94.74 & 98.84 & 87.21 & 0.00 \\
6 & 73.08 & \underline{85.15} & 84.26 & 79.94 & 84.74 & 65.78 & \textbf{87.05} & 66.41 & 80.11 & 72.46 & 68.37 & 78.03 & 30.67 & 28.14 \\
7 & 54.04 & \underline{65.87} & 63.09 & 59.93 & 65.20 & 43.64 & \textbf{68.65} & 58.53 & 62.24 & 46.16 & 36.88 & 63.19 & 32.37 & 20.70 \\
8 & 25.99 & 12.91 & 4.27 & 27.80 & \textbf{38.74} & \underline{33.60} & 29.11 & 29.24 & 27.50 & 33.45 & 32.24 & 14.75 & 11.03 & 2.89 \\
10 & \textbf{42.98} & 38.80 & \underline{39.40} & 17.56 & 35.19 & 16.21 & 36.18 & 33.62 & 22.17 & 29.91 & 23.08 & 30.97 & 9.08 & 6.91 \\
11 & \textbf{87.73} & \underline{83.23} & 83.03 & 59.77 & 49.83 & 53.92 & 38.93 & 40.90 & 42.99 & 55.18 & 49.68 & 16.62 & 26.77 & 14.15 \\
12 & \textbf{68.13} & \underline{59.32} & 25.77 & 41.38 & 31.91 & 35.97 & 42.02 & 23.44 & 33.51 & 18.50 & 17.09 & 23.90 & 35.16 & 7.54 \\
13 & \textbf{18.99} & 9.21 & 8.98 & 9.22 & 9.18 & 9.14 & 9.20 & 9.03 & 9.10 & 9.26 & 9.59 & \underline{9.78} & 7.51 & 7.48 \\
14 & \textbf{89.92} & \underline{68.85} & 59.85 & 35.86 & 26.85 & 40.69 & 26.95 & 34.40 & 27.05 & 26.95 & 32.64 & 26.32 & 21.75 & 13.96 \\
15 & \textbf{99.45} & \underline{99.31} & 13.80 & 53.63 & 49.68 & 53.21 & 60.88 & 45.29 & 53.93 & 25.87 & 28.81 & 33.07 & 8.14 & 3.68 \\
16 & \textbf{33.11} & 20.78 & 19.93 & 21.42 & 21.54 & \underline{29.15} & 21.76 & 13.94 & 21.23 & 21.92 & 22.24 & 4.15 & 0.72 & 0.90 \\
18 & \textbf{99.34} & \underline{94.78} & 85.69 & 86.60 & 80.52 & 39.16 & 90.50 & 64.84 & 67.23 & 22.73 & 5.44 & 73.47 & 76.61 & 58.84 \\
19 & \textbf{83.20} & 63.72 & \underline{66.64} & 32.05 & 10.41 & 34.62 & 11.47 & 32.04 & 1.98 & 14.31 & 12.78 & 17.08 & 26.77 & 27.76 \\
20 & \textbf{71.90} & \underline{67.25} & 64.55 & 17.39 & 17.24 & 16.09 & 19.44 & 35.38 & 16.80 & 15.28 & 11.82 & 17.65 & 50.05 & 47.12 \\
21 & \textbf{90.76} & \underline{77.83} & 73.54 & 72.49 & 74.63 & 74.08 & 74.47 & 62.05 & 75.42 & 75.35 & 74.83 & 8.44 & 17.59 & 2.07 \\
22 & \textbf{79.88} & \underline{74.09} & 71.99 & 60.14 & 51.78 & 55.01 & 54.59 & 64.45 & 49.33 & 33.28 & 35.51 & 54.16 & 61.57 & 22.61 \\
23 & 53.90 & 47.63 & 41.99 & 45.04 & 48.49 & 41.92 & 52.42 & 34.64 & 44.57 & \textbf{54.43} & \underline{54.18} & 46.22 & 28.53 & 20.12 \\
27 & 76.46 & \underline{83.08} & \textbf{85.10} & 76.51 & 76.60 & 37.80 & 74.34 & 72.31 & 73.87 & 54.54 & 49.48 & 70.28 & 40.14 & 37.32 \\
28 & 60.85 & \textbf{63.36} & \underline{62.26} & 61.52 & 50.91 & 54.57 & 57.46 & 40.85 & 38.73 & 49.05 & 40.89 & 47.00 & 10.95 & 12.21 \\
29 & \textbf{79.03} & 52.07 & 45.04 & 51.16 & 40.44 & \underline{58.35} & 39.02 & 37.62 & 34.80 & 34.17 & 37.02 & 32.52 & 32.70 & 16.52 \\
30 & \textbf{88.49} & \underline{81.45} & 80.82 & 75.19 & 68.29 & 77.87 & 68.39 & 69.92 & 66.64 & 45.43 & 43.50 & 70.30 & 34.58 & 30.36 \\
31 & 28.35 & \underline{47.58} & 46.05 & 44.73 & 42.38 & 42.33 & 43.02 & 35.84 & 42.58 & 44.59 & \textbf{50.40} & 43.44 & 20.88 & 14.79 \\
32 & \textbf{96.11} & 86.44 & 85.96 & 85.89 & 86.38 & 86.73 & 85.04 & 84.23 & 86.13 & 92.56 & \underline{94.01} & 71.05 & 21.67 & 29.82 \\
33 & \underline{84.00} & \textbf{97.45} & 29.82 & 51.40 & 4.19 & 40.46 & 24.64 & 50.04 & 11.75 & 6.74 & 0.00 & 32.87 & 15.10 & 1.79 \\
34 & 2.12 & 2.36 & 2.20 & 2.35 & 2.41 & \textbf{2.54} & 2.33 & \underline{2.42} & 2.32 & 2.38 & 2.32 & 0.92 & 1.67 & 1.82 \\
37 & \textbf{94.29} & \underline{88.24} & 84.80 & 84.51 & 82.81 & 81.26 & 70.16 & 64.77 & 81.58 & 49.85 & 78.37 & 65.64 & 14.22 & 12.55 \\
38 & 57.90 & 62.02 & 62.36 & \underline{63.22} & 62.88 & 62.84 & 55.62 & 46.90 & 62.74 & \textbf{67.16} & 57.50 & 57.17 & 42.51 & 14.27 \\
39 & \textbf{61.04} & 14.45 & \underline{24.55} & 10.13 & 8.93 & 5.61 & 6.80 & 13.98 & 5.79 & 20.24 & 0.00 & 0.00 & 4.36 & 4.74 \\
40 & \textbf{70.33} & \underline{69.86} & 69.26 & 34.23 & 22.51 & 27.54 & 29.02 & 43.69 & 16.81 & 24.29 & 6.65 & 30.35 & 32.05 & 40.72 \\
41 & 31.31 & \underline{37.00} & \textbf{39.56} & 19.56 & 12.75 & 12.66 & 13.82 & 29.96 & 15.41 & 11.66 & 14.80 & 13.25 & 16.27 & 10.70 \\
42 & \textbf{85.16} & \underline{78.29} & 47.62 & 74.12 & 74.60 & 73.55 & 75.55 & 74.70 & 73.89 & 77.28 & 76.95 & 74.75 & 47.78 & 5.89 \\
43 & \textbf{84.78} & 67.99 & 67.90 & 67.02 & 68.94 & 67.70 & 69.04 & 52.10 & 69.93 & 68.90 & \underline{73.48} & 67.51 & 32.87 & 4.81 \\
44 & \textbf{53.44} & 1.23 & 7.85 & 2.29 & 3.50 & 1.44 & 4.95 & 7.50 & 3.38 & 7.03 & 2.04 & 1.24 & \underline{9.35} & 5.17 \\
45 & \textbf{99.30} & \underline{89.42} & 86.53 & 79.42 & 75.80 & 79.59 & 74.17 & 82.23 & 50.52 & 33.62 & 65.64 & 74.72 & 0.78 & 15.55 \\
46 & \textbf{45.26} & \underline{27.29} & 16.75 & 16.45 & 16.99 & 17.54 & 16.25 & 17.65 & 16.61 & 10.05 & 17.03 & 15.40 & 16.30 & 8.55 \\
47 & \textbf{37.25} & 15.55 & 15.86 & 16.75 & 16.61 & \underline{21.78} & 16.82 & 14.71 & 13.51 & 19.14 & 17.62 & 16.22 & 16.67 & 12.97 \\
\midrule
Mean & \textbf{65.52} & \underline{58.24} & 49.00 & 47.74 & 44.30 & 43.62 & 44.76 & 43.20 & 41.44 & 37.42 & 36.43 & 38.06 & 26.62 & 16.01 \\
Median-Rank & \textbf{1.00} & \underline{2.00} & 4.50 & 6.00 & 7.00 & 7.00 & 7.00 & 8.00 & 8.75 & 9.25 & 9.50 & 9.00 & 12.00 & 14.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccc}
\toprule
Id & \our{} & uTabPFN & KNN & LOF & TCCM & IForest & PCA & HBOS & OCSVM & CBLOF & DeepSVDD & ECOD & COPOD & LODA & DAGMM & SOD & COF \\
\midrule
1 & 59.86 & 53.69 & 62.55 & \textbf{66.95} & 57.37 & 55.93 & 56.08 & 54.04 & 54.90 & 50.54 & 55.21 & 55.48 & 53.20 & 50.64 & 51.31 & 62.07 & \underline{64.11} \\
2 & 76.20 & \underline{88.49} & 71.72 & 70.19 & \textbf{92.68} & 81.99 & 64.94 & 59.88 & 58.04 & 50.63 & 68.27 & 78.53 & 76.95 & 46.86 & 55.46 & 77.92 & 67.30 \\
4 & 95.00 & 95.48 & 97.37 & 41.00 & \textbf{99.56} & 98.33 & 96.32 & 98.67 & 91.81 & 77.91 & 90.33 & 99.21 & \underline{99.55} & 98.53 & 93.42 & 93.55 & 38.67 \\
6 & 87.94 & 57.39 & 75.61 & 66.45 & 67.28 & 92.71 & \textbf{95.31} & 86.53 & 93.32 & 72.94 & 88.74 & \underline{93.47} & 92.43 & 88.25 & 79.24 & 70.31 & 64.67 \\
7 & 63.87 & 41.43 & 55.95 & 59.75 & 78.37 & 68.71 & 75.89 & 60.17 & \underline{78.52} & 61.08 & 73.60 & \textbf{78.81} & 66.99 & 73.48 & 65.16 & 51.57 & 53.25 \\
8 & \textbf{85.36} & 59.40 & 60.33 & 40.76 & 67.03 & 69.88 & \underline{78.26} & 75.03 & 68.67 & 56.34 & 71.00 & 75.52 & 74.75 & 61.92 & 51.66 & 48.54 & 42.00 \\
10 & \textbf{98.09} & 85.88 & 87.07 & 85.94 & \underline{94.56} & 87.10 & 93.75 & 77.15 & 91.84 & 62.54 & 86.32 & 91.51 & 88.17 & 88.08 & 83.01 & 75.09 & 79.80 \\
11 & 74.01 & 73.91 & 81.86 & 57.07 & 47.23 & 78.40 & \underline{81.94} & 76.40 & 72.37 & 56.61 & 79.11 & \textbf{89.01} & 81.33 & 45.57 & 59.90 & 62.93 & 71.01 \\
12 & 58.48 & 65.91 & \textbf{73.84} & 60.20 & 63.41 & 57.70 & 47.05 & 54.24 & 50.28 & 54.99 & 48.45 & 46.73 & 45.04 & 45.25 & 46.40 & \underline{68.39} & 62.66 \\
13 & 96.15 & 91.15 & 95.92 & \underline{97.23} & 93.15 & 94.04 & 94.14 & 94.01 & 94.55 & 79.49 & 94.00 & 93.29 & 92.87 & 93.96 & 81.42 & 96.40 & \textbf{97.63} \\
14 & \textbf{83.52} & 65.06 & \underline{82.34} & 67.84 & 68.64 & 79.44 & 68.88 & 78.68 & 40.20 & 55.11 & 63.33 & 68.41 & 72.93 & 74.86 & 73.32 & 79.21 & 75.93 \\
15 & 78.40 & 38.27 & 51.09 & 39.62 & 75.23 & 70.20 & 76.15 & \underline{78.95} & 66.17 & 53.24 & 70.42 & 75.43 & \textbf{81.78} & 63.12 & 49.11 & 66.88 & 37.86 \\
16 & 99.54 & 41.58 & 5.16 & 29.28 & 72.61 & \textbf{99.97} & 99.60 & 99.45 & 99.50 & 99.29 & \underline{99.66} & 97.97 & 99.07 & 10.07 & 99.49 & 77.82 & 87.66 \\
18 & \underline{90.66} & 52.13 & 89.26 & 89.88 & \textbf{93.14} & 84.44 & 79.32 & 64.63 & 77.84 & 63.67 & 72.66 & 73.42 & 78.90 & 79.05 & 69.06 & 85.84 & 85.83 \\
19 & \textbf{68.14} & \underline{60.07} & 58.01 & 54.29 & 53.75 & 48.47 & 36.10 & 55.78 & 35.97 & 52.83 & 38.88 & 36.57 & 42.01 & 37.48 & 51.12 & 60.03 & 53.30 \\
20 & 80.63 & 85.42 & \textbf{87.16} & 85.48 & 81.36 & 62.95 & 52.58 & 60.94 & 49.91 & 55.42 & 49.71 & 57.83 & 55.78 & 52.30 & 52.22 & \underline{85.49} & 81.35 \\
21 & \textbf{99.89} & 42.08 & 64.16 & 88.64 & 99.80 & \textbf{99.89} & \textbf{99.89} & 99.61 & 99.80 & 75.03 & 98.35 & 99.45 & 99.41 & 80.68 & 76.25 & 77.88 & 90.59 \\
22 & 78.59 & \underline{82.41} & \textbf{82.65} & 68.67 & 71.34 & 73.02 & 67.79 & 70.88 & 61.76 & 61.09 & 64.32 & 64.55 & 68.77 & 68.96 & 67.98 & 75.76 & 66.66 \\
23 & 82.76 & 82.36 & 84.41 & 75.83 & 84.08 & 86.24 & 90.03 & 85.63 & 84.78 & 53.81 & 81.59 & \textbf{90.78} & \underline{90.74} & 82.42 & 79.77 & 80.74 & 76.82 \\
27 & \textbf{95.35} & 82.20 & 80.97 & 74.48 & 81.21 & 89.76 & 90.14 & 79.69 & 89.19 & 69.99 & 89.47 & \underline{91.55} & 87.94 & 82.31 & 86.49 & 75.92 & 72.66 \\
28 & 90.29 & 80.46 & 72.18 & 46.80 & 79.77 & \textbf{95.22} & 93.60 & 92.31 & \underline{94.93} & 66.09 & 85.93 & 92.59 & 90.32 & 91.20 & 64.26 & 66.15 & 43.86 \\
29 & 70.58 & 59.09 & \textbf{71.55} & 63.62 & \underline{71.45} & 71.43 & 69.30 & 70.94 & 66.09 & 54.62 & 67.51 & 63.57 & 69.49 & 66.14 & 65.72 & 60.11 & 58.68 \\
30 & \textbf{82.21} & 64.83 & 65.37 & 56.11 & 64.06 & 70.21 & 59.39 & \underline{74.96} & 59.41 & 64.20 & 61.42 & 58.10 & 63.18 & 61.05 & 59.58 & 64.40 & 55.43 \\
31 & \textbf{99.80} & 86.20 & 92.54 & 49.42 & 85.32 & \underline{99.04} & 96.83 & 97.01 & 97.29 & 93.58 & 96.52 & 95.26 & 96.43 & 97.29 & 77.36 & 84.91 & 55.40 \\
32 & 85.09 & 96.97 & 67.76 & 56.34 & 69.90 & \textbf{99.63} & 98.74 & 98.60 & 97.75 & 89.51 & 98.55 & 99.20 & \underline{99.41} & 62.02 & 97.35 & 69.58 & 53.58 \\
33 & 64.37 & \underline{72.09} & 71.85 & 46.31 & 61.54 & 67.55 & 12.76 & 60.03 & 50.19 & 47.43 & 48.65 & 48.97 & 47.34 & 45.37 & \textbf{73.80} & 59.72 & 41.57 \\
34 & \textbf{95.02} & 70.16 & \underline{93.77} & 83.10 & 93.60 & 92.98 & 92.09 & 81.98 & 88.37 & 48.26 & 85.92 & 91.35 & 86.71 & 75.73 & 82.70 & 77.39 & 87.75 \\
37 & 80.61 & 79.35 & 68.44 & 53.22 & 70.58 & 90.15 & 90.46 & 90.38 & 82.98 & 61.86 & \underline{91.32} & 86.82 & \textbf{92.55} & 86.43 & 84.08 & 75.50 & 58.65 \\
38 & 95.89 & 94.78 & 95.94 & 87.95 & 93.69 & \textbf{98.40} & 96.64 & 96.30 & 88.34 & 62.86 & 97.15 & \underline{98.11} & 94.46 & 79.09 & 80.67 & 91.61 & 91.57 \\
39 & 43.40 & 41.09 & 38.64 & \underline{50.07} & \textbf{51.02} & 37.60 & 43.76 & 30.69 & 38.19 & 47.63 & 39.70 & 42.16 & 24.35 & 32.13 & 44.56 & 43.39 & 49.30 \\
40 & \textbf{99.47} & 90.43 & \underline{97.28} & 93.45 & 91.71 & 73.36 & 59.73 & 69.10 & 58.49 & 65.15 & 59.06 & 59.42 & 49.87 & 69.07 & 55.73 & 88.11 & 93.77 \\
41 & \textbf{83.49} & 67.42 & 74.27 & 72.83 & 65.51 & 70.85 & 65.74 & 69.75 & 57.53 & 60.29 & 58.75 & 62.56 & \underline{74.87} & 63.52 & 53.21 & 68.60 & 73.77 \\
42 & 98.58 & 21.36 & 84.93 & 53.87 & \textbf{99.38} & 99.08 & 98.73 & 98.56 & \underline{99.30} & 90.26 & 98.17 & 99.13 & 99.15 & 97.87 & 91.15 & 94.65 & 52.25 \\
43 & \textbf{99.77} & 72.88 & 93.26 & 86.06 & 83.61 & 99.15 & 99.12 & 99.45 & 98.93 & 98.80 & 98.52 & 97.43 & \underline{99.48} & 98.69 & 83.49 & 93.37 & 95.70 \\
44 & 51.40 & \textbf{66.60} & 46.69 & 48.82 & 30.91 & 42.49 & 36.15 & 33.40 & 32.83 & 47.90 & 32.67 & 37.26 & 33.36 & 30.45 & 42.51 & \underline{52.02} & 49.00 \\
45 & 81.07 & 66.88 & 42.71 & 36.07 & 41.14 & 78.19 & 80.80 & \textbf{89.88} & 70.04 & 41.07 & 61.75 & 74.13 & \underline{87.09} & 86.09 & 72.54 & 41.00 & 41.13 \\
46 & 46.34 & 50.83 & 46.70 & 41.60 & 49.38 & 49.23 & 47.86 & \textbf{54.78} & 47.86 & 49.08 & 47.34 & 48.39 & 52.34 & 50.39 & 52.40 & \underline{53.45} & 46.61 \\
47 & 41.89 & 43.87 & 38.83 & 44.55 & \underline{48.36} & 38.37 & 38.89 & 39.13 & 40.99 & \textbf{48.70} & 40.91 & 44.00 & 36.89 & 46.61 & 38.07 & 42.83 & 43.89 \\
\midrule
Mean & \textbf{80.57} & 67.62 & 71.32 & 62.89 & 73.49 & \underline{77.69} & 74.34 & 75.20 & 71.81 & 63.15 & 72.45 & 75.16 & 74.89 & 67.45 & 68.18 & 71.03 & 64.78 \\
Median-Rank & \textbf{4.50} & 10.00 & 7.50 & 13.50 & 7.00 & \underline{5.50} & 6.00 & 7.00 & 10.00 & 13.00 & 10.00 & 8.00 & 8.00 & 10.00 & 12.50 & 11.00 & 12.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
Id & \our{} & KNN & LOF & IForest & PCA & HBOS & OCSVM & CBLOF & DeepSVDD & ECOD & COPOD & LODA & SOD & COF \\
\midrule
1 & 7.94 & 10.73 & \textbf{12.55} & 5.45 & 7.10 & 5.93 & 6.84 & 4.98 & 6.69 & 4.69 & 4.49 & 6.19 & 9.58 & \underline{11.15} \\
2 & 27.24 & 24.37 & 24.15 & \textbf{31.70} & 22.17 & 23.95 & 14.65 & 8.31 & 24.01 & \underline{28.52} & 22.81 & 10.33 & 27.79 & 22.62 \\
4 & \textbf{84.78} & 37.96 & 0.00 & 52.13 & 45.34 & 46.31 & 46.26 & 47.13 & 44.05 & 47.90 & 47.17 & 47.23 & \underline{58.70} & 0.64 \\
6 & 40.58 & 38.42 & 24.87 & 50.33 & \textbf{64.41} & 51.22 & \underline{60.28} & 42.01 & 50.24 & 53.00 & 57.41 & 50.61 & 29.10 & 24.70 \\
7 & \underline{40.08} & 27.99 & 22.55 & 31.85 & 35.14 & 32.37 & \textbf{41.04} & 32.70 & 35.25 & 35.61 & 30.15 & 38.19 & 28.65 & 19.72 \\
8 & 10.80 & 4.68 & 1.57 & 12.95 & \textbf{18.58} & 16.75 & 13.67 & 7.86 & 12.66 & \underline{16.99} & 16.30 & 6.00 & 4.19 & 1.34 \\
10 & 5.63 & 11.15 & 10.41 & 8.39 & \textbf{13.83} & 6.47 & \underline{12.29} & 3.20 & 8.32 & 11.54 & 9.53 & 9.84 & 5.06 & 8.10 \\
11 & 20.06 & 18.72 & 5.13 & 13.43 & 22.32 & \underline{32.98} & 2.12 & 6.14 & 20.50 & \textbf{35.65} & 32.36 & 12.99 & 18.50 & 6.10 \\
12 & \underline{32.18} & 28.26 & 15.18 & 21.09 & 13.59 & 19.01 & 25.77 & 16.09 & 18.27 & 15.55 & 11.26 & 15.76 & \textbf{36.93} & 19.31 \\
13 & 1.35 & 3.26 & 3.10 & 3.22 & 3.24 & 3.22 & 3.31 & 1.91 & 3.27 & 3.21 & 3.21 & \underline{3.42} & 2.58 & \textbf{4.81} \\
14 & 18.12 & \textbf{24.63} & 18.73 & 12.22 & 9.94 & 17.80 & 13.48 & 8.67 & 14.25 & 12.99 & 16.58 & 16.38 & \underline{20.66} & 18.15 \\
15 & \textbf{42.79} & 11.10 & 7.22 & 18.58 & \underline{37.85} & 21.97 & 21.40 & 20.61 & 27.55 & 26.46 & 28.04 & 22.81 & 35.41 & 0.67 \\
16 & 6.72 & 0.39 & 0.36 & 7.75 & 7.90 & \textbf{11.38} & \underline{7.91} & 7.55 & \underline{7.91} & 7.83 & 7.77 & 2.00 & 2.00 & 3.61 \\
18 & \textbf{81.84} & 42.48 & 39.42 & 45.30 & 42.91 & 11.62 & 45.75 & 34.35 & 33.58 & 37.86 & 34.73 & 44.48 & \underline{63.27} & 23.48 \\
19 & \textbf{32.47} & 18.39 & 17.96 & 8.02 & 7.12 & 11.01 & 4.99 & 16.95 & 4.16 & 10.70 & 10.18 & 10.42 & \underline{24.95} & 23.61 \\
20 & 20.96 & \textbf{39.80} & \underline{37.11} & 9.84 & 9.65 & 9.35 & 7.99 & 19.43 & 8.81 & 10.88 & 9.23 & 10.48 & 32.63 & 30.42 \\
21 & 47.06 & 29.96 & 18.22 & 52.57 & 56.72 & \textbf{60.42} & 54.99 & 30.61 & \underline{58.16} & 57.92 & 54.35 & 21.98 & 13.78 & 35.70 \\
22 & \textbf{58.13} & 41.37 & 28.21 & 37.40 & 35.79 & 37.22 & 29.97 & 31.46 & 32.48 & 31.72 & 34.85 & 33.87 & \underline{45.92} & 31.52 \\
23 & 12.73 & 15.39 & 14.67 & 19.62 & 22.74 & 20.70 & 22.00 & 4.52 & 18.99 & \underline{27.37} & \textbf{27.44} & 16.38 & 14.22 & 14.58 \\
27 & \textbf{63.31} & 43.43 & 41.55 & 42.54 & 47.18 & 34.98 & \underline{50.51} & 32.22 & 44.01 & 45.44 & 35.23 & 48.88 & 35.94 & 40.77 \\
28 & 12.24 & 7.84 & 4.85 & \textbf{30.00} & 23.00 & 26.32 & \underline{29.37} & 15.88 & 19.13 & 23.18 & 19.56 & 21.06 & 7.74 & 4.97 \\
29 & \textbf{49.81} & 25.39 & 26.92 & 28.98 & 24.65 & 33.88 & 22.15 & 23.32 & 23.78 & 27.19 & 30.00 & 21.18 & \underline{34.85} & 19.14 \\
30 & \textbf{59.94} & 32.93 & 22.73 & 43.44 & 43.79 & \underline{44.72} & 42.59 & 34.73 & 40.22 & 37.29 & 39.29 & 42.71 & 36.46 & 30.20 \\
31 & 9.15 & 14.68 & 7.50 & \textbf{20.87} & 18.50 & 18.69 & 19.01 & \underline{19.36} & 18.66 & 17.88 & 18.45 & \underline{19.36} & 10.27 & 5.79 \\
32 & 40.95 & 19.23 & 16.32 & \textbf{83.19} & 81.00 & 80.81 & 78.20 & 67.61 & 79.44 & 81.72 & \underline{82.11} & 42.94 & 23.67 & 13.88 \\
33 & \underline{19.33} & 6.42 & 2.69 & 4.36 & 0.00 & 8.28 & 2.08 & 10.88 & 2.05 & 5.44 & 0.00 & 4.91 & \textbf{20.67} & 1.22 \\
34 & 0.46 & 0.65 & 0.62 & 0.65 & 0.68 & \underline{0.70} & 0.68 & 0.14 & 0.64 & 0.66 & 0.64 & \textbf{2.87} & 0.40 & 0.52 \\
37 & 33.63 & 18.48 & 15.49 & 26.13 & 25.27 & 31.02 & 26.82 & 20.83 & \textbf{39.93} & 28.03 & \underline{39.78} & 30.14 & 26.13 & 17.38 \\
38 & 19.85 & 34.81 & 21.77 & \underline{38.25} & 35.36 & 34.27 & 21.61 & 6.51 & 35.55 & \textbf{38.45} & 31.34 & 16.57 & 23.30 & 23.90 \\
39 & 7.71 & 3.94 & 9.18 & 2.38 & 0.00 & 1.92 & 0.00 & \underline{12.61} & 3.62 & 10.55 & 0.00 & 0.00 & \textbf{12.72} & 8.35 \\
40 & 33.19 & \textbf{46.25} & 38.48 & 13.60 & 13.40 & 12.16 & 13.05 & 15.64 & 10.53 & 12.00 & 4.05 & 15.85 & 21.27 & \underline{39.34} \\
41 & 11.73 & \underline{16.53} & 13.94 & 8.91 & 5.52 & 5.71 & 6.34 & 14.03 & 7.49 & 5.18 & 6.49 & 6.32 & 12.55 & \textbf{16.64} \\
42 & 37.88 & 46.62 & 0.67 & 53.08 & 55.37 & 56.11 & \underline{56.88} & 45.15 & \textbf{58.89} & 55.72 & 56.00 & 53.07 & 33.09 & 7.04 \\
43 & 30.80 & 35.97 & 19.33 & 47.70 & 47.50 & \textbf{48.85} & 47.26 & 45.41 & 45.19 & 42.85 & \underline{48.54} & 43.95 & 24.11 & 38.49 \\
44 & 1.56 & 0.35 & 3.02 & 1.06 & 1.98 & 1.52 & 2.57 & \textbf{7.95} & 1.46 & 3.89 & 0.89 & 0.52 & \underline{6.17} & 2.26 \\
45 & 32.47 & 2.11 & 0.00 & 24.85 & 32.58 & \underline{42.96} & 18.17 & 1.69 & 16.12 & 24.39 & \textbf{45.63} & 33.64 & 8.30 & 0.78 \\
46 & 10.31 & 2.62 & 7.90 & 9.41 & 10.74 & 9.69 & 9.94 & 9.45 & 10.43 & 5.00 & \underline{11.03} & 9.92 & \textbf{29.83} & 3.17 \\
47 & \textbf{26.42} & 10.31 & 9.80 & 12.09 & 11.85 & \underline{17.90} & 12.64 & 13.09 & 10.82 & 16.09 & 13.20 & 13.46 & 17.36 & 13.28 \\
\midrule
Mean & \textbf{28.74} & 20.99 & 14.85 & 24.56 & 25.12 & 25.00 & 23.54 & 19.50 & 23.61 & \underline{25.19} & 24.74 & 21.23 & 22.60 & 15.46 \\
Median-Rank & \textbf{5.00} & 8.50 & 11.50 & 7.00 & 6.00 & \underline{5.50} & 6.50 & 9.50 & 8.00 & \underline{5.50} & 7.00 & 8.00 & 8.25 & 11.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Anomaly level & IForest & KNN & PCA & TACTIC-N & TACTIC-C & uTabPFN \\
\midrule
0 & 82.34 & 88.44 & 78.85 & 87.17 & 90.43 & 88.90 \\
5 & 75.80 & 77.03 & 70.25 & 80.26 & 75.61 & 79.00 \\
10 & 69.07 & 72.66 & 63.50 & 74.81 & 70.83 & 69.47 \\
15 & 69.88 & 71.50 & 63.89 & 74.45 & 68.65 & 67.46 \\
20 & 68.01 & 71.25 & 61.63 & 71.54 & 64.64 & 67.41 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Anomaly level & IForest & KNN & PCA & TACTIC-N & TACTIC-C \\
\midrule
0 & 47.74 & 58.24 & 44.30 & 55.61 & 65.52 \\
5 & 38.75 & 39.33 & 36.22 & 47.65 & 36.16 \\
10 & 36.65 & 39.71 & 33.48 & 51.25 & 38.76 \\
15 & 35.52 & 35.66 & 33.54 & 50.12 & 34.66 \\
20 & 32.94 & 33.41 & 30.43 & 48.10 & 33.09 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Id & \our{} & uTabPFN & KNN & LOF & TCCM & IForest & PCA & HBOS & OCSVM & CBLOF & COPOD & COF \\
\midrule
0 & \textbf{99.52} & 99.35 & \textbf{99.52} & 99.50 & 83.80 & 99.21 & 99.39 & 99.06 & 99.38 & 75.12 & 98.71 & 98.48 \\
1 & 99.63 & 99.66 & \underline{99.68} & \textbf{99.72} & 86.28 & 99.39 & 99.59 & 99.36 & 99.54 & 74.88 & 99.01 & 98.51 \\
2 & \underline{99.99} & \underline{99.99} & \underline{99.99} & \textbf{100.00} & 95.79 & 99.96 & \underline{99.99} & 99.97 & \underline{99.99} & 64.35 & 99.89 & 99.68 \\
3 & \underline{99.92} & 99.87 & \underline{99.92} & \textbf{99.95} & 90.22 & 99.68 & 99.87 & 99.75 & 99.84 & 75.72 & 99.49 & 99.21 \\
4 & 99.96 & \underline{99.98} & \underline{99.98} & \textbf{99.99} & 92.66 & 99.92 & 99.96 & 99.94 & 99.96 & 66.99 & 99.86 & 99.66 \\
5 & \textbf{99.99} & 99.97 & \textbf{99.99} & \textbf{99.99} & 90.44 & 99.95 & 99.98 & 99.93 & 99.98 & 71.85 & 99.87 & 99.58 \\
6 & 99.85 & 99.83 & \textbf{99.88} & \textbf{99.88} & 88.19 & 99.62 & 99.84 & 99.70 & 99.83 & 75.02 & 99.46 & 99.31 \\
7 & \underline{99.55} & 99.28 & 99.45 & \textbf{99.61} & 87.88 & 98.98 & 99.20 & 98.90 & 99.17 & 73.55 & 98.61 & 98.38 \\
8 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 97.11 & 99.98 & \textbf{100.00} & 99.99 & \textbf{100.00} & 65.99 & 99.99 & 99.87 \\
9 & \textbf{99.77} & 99.58 & 99.65 & \underline{99.66} & 88.33 & 99.08 & 99.26 & 98.92 & 99.24 & 74.15 & 98.41 & 98.81 \\
10 & \textbf{100.00} & 99.98 & \textbf{100.00} & \textbf{100.00} & 96.80 & 99.98 & \textbf{100.00} & 99.99 & \textbf{100.00} & 70.00 & 99.98 & 99.67 \\
11 & \textbf{100.00} & 99.99 & \textbf{100.00} & \textbf{100.00} & 92.93 & 99.98 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 68.58 & 99.91 & 99.76 \\
12 & \textbf{88.08} & 85.99 & \underline{88.00} & 86.92 & 62.02 & 86.62 & 86.29 & 84.04 & 86.68 & 56.88 & 82.82 & 84.07 \\
13 & 99.40 & 99.27 & \underline{99.42} & \textbf{99.49} & 82.76 & 98.97 & 99.27 & 98.88 & 99.22 & 74.24 & 98.52 & 98.40 \\
14 & \underline{99.88} & 99.84 & \textbf{99.89} & 99.87 & 88.84 & 99.77 & 99.87 & 99.74 & 99.84 & 75.66 & 99.54 & 99.28 \\
15 & 99.68 & 99.69 & \underline{99.71} & \textbf{99.76} & 87.76 & 99.59 & 99.65 & 99.43 & 99.62 & 75.31 & 98.86 & 98.84 \\
16 & \underline{99.95} & \underline{99.95} & \underline{99.95} & \textbf{99.96} & 93.09 & 99.87 & 99.94 & 99.87 & 99.92 & 72.07 & 99.78 & 99.49 \\
17 & 99.99 & 99.99 & \textbf{100.00} & \textbf{100.00} & 98.49 & 99.97 & 99.99 & 99.98 & 99.99 & 68.47 & 99.98 & 99.71 \\
18 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 97.44 & 99.98 & \textbf{100.00} & 99.98 & \textbf{100.00} & 67.03 & 99.99 & 99.80 \\
19 & \textbf{97.26} & 96.51 & \underline{97.01} & 96.98 & 77.89 & 96.31 & 96.69 & 95.63 & 96.49 & 68.48 & 95.03 & 95.01 \\
20 & 99.89 & 99.86 & \underline{99.90} & \textbf{99.91} & 90.03 & 99.71 & 99.89 & 99.71 & 99.88 & 74.62 & 99.34 & 99.36 \\
21 & \underline{99.98} & 99.97 & \underline{99.98} & \textbf{99.99} & 95.01 & 99.87 & 99.97 & 99.89 & 99.97 & 71.21 & 99.84 & 99.43 \\
22 & \textbf{97.78} & 96.96 & 97.61 & \underline{97.63} & 77.78 & 96.69 & 97.05 & 96.53 & 97.06 & 69.59 & 95.66 & 95.99 \\
23 & \textbf{99.96} & \underline{99.94} & \underline{99.94} & \underline{99.94} & 87.88 & 99.82 & 99.88 & 99.81 & 99.89 & 73.90 & 99.55 & 99.37 \\
24 & \textbf{99.69} & \textbf{99.69} & 99.65 & 99.68 & 90.56 & 99.34 & 99.58 & 99.40 & 99.58 & 73.62 & 98.99 & 98.53 \\
\midrule
Mean & \textbf{99.19} & 99.01 & \underline{99.16} & 99.14 & 88.80 & 98.89 & 99.01 & 98.74 & 99.00 & 71.09 & 98.44 & 98.33 \\
Median-Rank & 3.00 & 4.50 & \underline{2.50} & \textbf{2.00} & 11.00 & 7.50 & 4.50 & 8.00 & 5.00 & 12.00 & 9.00 & 10.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Id & \our{} & KNN & LOF & IForest & PCA & HBOS & OCSVM & CBLOF & COPOD & COF \\
\midrule
0 & 86.79 & \textbf{90.92} & \underline{90.46} & 88.66 & 89.93 & 88.61 & 90.05 & 37.65 & 86.24 & 84.90 \\
1 & \textbf{87.06} & \underline{84.64} & 84.60 & 82.72 & 84.42 & 83.58 & 83.68 & 33.98 & 81.97 & 79.68 \\
2 & \textbf{98.01} & 92.03 & \underline{92.96} & 92.93 & 92.30 & 92.52 & 92.70 & 29.04 & 92.29 & 90.73 \\
3 & \textbf{89.36} & 73.91 & \underline{74.18} & 72.88 & 73.59 & 73.65 & 73.36 & 30.10 & 72.98 & 73.12 \\
4 & \textbf{95.31} & 75.47 & 75.98 & 74.88 & 75.65 & 74.64 & 76.36 & 25.40 & 73.74 & \underline{79.14} \\
5 & \textbf{98.27} & 78.64 & 78.26 & \underline{79.87} & 78.17 & 79.54 & 77.67 & 44.59 & 77.73 & 74.45 \\
6 & \textbf{94.11} & \underline{92.84} & 92.60 & 92.23 & 92.76 & 91.86 & 91.84 & 41.42 & 90.83 & 86.73 \\
7 & \textbf{82.48} & 66.68 & \underline{66.82} & 63.47 & 65.50 & 64.02 & 65.30 & 24.76 & 62.87 & 61.05 \\
8 & \textbf{96.42} & 79.06 & 78.58 & 78.62 & 78.89 & 78.33 & 78.96 & 28.19 & 78.50 & \underline{83.55} \\
9 & \textbf{91.18} & \underline{71.52} & 70.89 & 67.74 & 68.10 & 67.57 & 68.34 & 27.44 & 65.98 & 67.59 \\
10 & \textbf{97.14} & 80.37 & 79.48 & 80.33 & 80.03 & 80.65 & 79.36 & 29.94 & 81.77 & \underline{82.67} \\
11 & \textbf{98.55} & 83.57 & 82.92 & 81.60 & \underline{83.65} & 82.76 & 83.18 & 43.25 & 81.78 & 78.78 \\
12 & 47.87 & \textbf{50.27} & \underline{49.58} & 46.93 & 47.11 & 43.25 & 47.75 & 10.00 & 39.76 & 43.29 \\
13 & \underline{87.24} & 86.82 & \textbf{87.59} & 84.82 & 86.03 & 83.20 & 85.54 & 33.57 & 80.77 & 80.05 \\
14 & 91.76 & \textbf{92.65} & \underline{92.45} & 91.40 & 92.43 & 91.25 & 92.23 & 37.12 & 89.10 & 87.41 \\
15 & 92.00 & \textbf{94.80} & \underline{94.63} & 92.16 & 93.20 & 92.91 & 93.35 & 39.20 & 90.15 & 87.96 \\
16 & \textbf{94.80} & 82.51 & 82.17 & 80.63 & 82.65 & 79.75 & \underline{82.77} & 29.16 & 79.37 & 81.92 \\
17 & \textbf{96.65} & 72.79 & 72.11 & 72.80 & 72.65 & 72.43 & 72.40 & 26.18 & 71.46 & \underline{76.70} \\
18 & \textbf{96.57} & 68.65 & 67.96 & 66.49 & 67.99 & 66.94 & 67.47 & 23.42 & 66.40 & \underline{69.64} \\
19 & \textbf{71.05} & 65.02 & \underline{65.43} & 62.06 & 64.23 & 61.11 & 62.85 & 19.85 & 58.48 & 56.69 \\
20 & \textbf{92.06} & 89.10 & \underline{89.59} & 86.52 & 88.99 & 85.81 & 89.19 & 34.43 & 84.88 & 87.19 \\
21 & \textbf{97.16} & \underline{87.75} & 87.56 & 85.71 & 86.88 & 85.21 & 87.22 & 32.04 & 84.63 & 85.94 \\
22 & \textbf{69.84} & \underline{66.61} & 64.91 & 62.66 & 63.23 & 62.02 & 62.62 & 20.12 & 58.37 & 58.50 \\
23 & \textbf{94.81} & 86.93 & 86.22 & 85.74 & 86.54 & 85.08 & \underline{86.97} & 33.49 & 85.01 & 83.27 \\
24 & \textbf{87.64} & \underline{72.10} & 71.73 & 70.64 & 71.63 & 71.40 & 71.58 & 25.98 & 69.54 & 69.42 \\
\midrule
Mean & \textbf{89.37} & \underline{79.43} & 79.19 & 77.78 & 78.66 & 77.52 & 78.51 & 30.41 & 76.18 & 76.41 \\
Median-Rank & \textbf{1.00} & \underline{3.00} & \underline{3.00} & 6.00 & 4.00 & 7.00 & 4.00 & 10.00 & 8.00 & 9.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Id & \our{} & uTabPFN & KNN & LOF & TCCM & IForest & PCA & HBOS & OCSVM & CBLOF & COPOD & COF \\
\midrule
0 & \underline{99.95} & 99.68 & \textbf{99.96} & 99.94 & 85.98 & 99.87 & 99.88 & 99.83 & 99.90 & 73.68 & 99.56 & 99.70 \\
1 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 99.50 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 59.97 & \textbf{100.00} & 99.99 \\
2 & \textbf{100.00} & 99.99 & \textbf{100.00} & \textbf{100.00} & 99.38 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 64.92 & \textbf{100.00} & 99.99 \\
3 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 96.57 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 67.66 & \textbf{100.00} & 99.93 \\
4 & \textbf{99.97} & 99.75 & \textbf{99.97} & \textbf{99.97} & 90.42 & 99.85 & 99.92 & 99.81 & 99.92 & 72.68 & 99.69 & 99.69 \\
5 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 99.37 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 59.17 & \textbf{100.00} & 99.97 \\
6 & \textbf{100.00} & 99.99 & \textbf{100.00} & \textbf{100.00} & 99.53 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 64.61 & \textbf{100.00} & 99.97 \\
7 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 97.71 & \textbf{100.00} & \textbf{100.00} & 99.99 & \textbf{100.00} & 63.58 & 99.99 & 99.93 \\
8 & \underline{98.95} & 96.72 & \textbf{99.08} & 96.45 & 80.91 & 98.65 & 98.53 & 98.02 & 98.77 & 75.70 & 97.47 & 96.98 \\
9 & \textbf{99.99} & 99.86 & \underline{99.98} & \underline{99.98} & 87.28 & 99.91 & 99.94 & 99.85 & 99.94 & 78.22 & 99.71 & 99.84 \\
10 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 98.01 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 62.80 & \textbf{100.00} & 99.98 \\
11 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 99.70 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 55.64 & \textbf{100.00} & 99.96 \\
12 & \textbf{100.00} & 99.96 & \textbf{100.00} & \textbf{100.00} & 89.73 & 99.99 & \textbf{100.00} & 99.99 & \textbf{100.00} & 74.01 & 99.96 & 99.89 \\
13 & \underline{99.97} & 99.75 & \underline{99.97} & \textbf{99.98} & 91.44 & 99.88 & 99.91 & 99.74 & 99.91 & 75.52 & 99.63 & 99.84 \\
14 & \textbf{99.97} & 99.79 & \underline{99.94} & 99.90 & 87.85 & 99.49 & 99.66 & 99.09 & 99.67 & 75.68 & 98.73 & 99.69 \\
15 & \textbf{100.00} & 99.96 & \textbf{100.00} & \textbf{100.00} & 95.10 & 99.98 & 99.99 & 99.98 & 99.99 & 74.50 & 99.94 & 99.95 \\
16 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 99.00 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 66.03 & \textbf{100.00} & \textbf{100.00} \\
17 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 99.79 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 61.77 & \textbf{100.00} & 99.99 \\
18 & \textbf{100.00} & 99.96 & \textbf{100.00} & \textbf{100.00} & 95.67 & 99.99 & \textbf{100.00} & 99.99 & 99.99 & 70.51 & 99.96 & 99.92 \\
19 & \textbf{100.00} & 99.88 & \textbf{100.00} & \textbf{100.00} & 86.49 & 99.97 & 99.99 & 99.95 & 99.98 & 76.25 & 99.92 & 99.73 \\
20 & \textbf{100.00} & 99.97 & \textbf{100.00} & \textbf{100.00} & 96.40 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 66.77 & \textbf{100.00} & 99.94 \\
21 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 98.79 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 60.09 & \textbf{100.00} & 99.97 \\
22 & \underline{99.10} & 97.27 & \textbf{99.27} & 96.41 & 70.15 & 98.56 & 98.17 & 97.60 & 98.52 & 79.12 & 96.89 & 97.33 \\
23 & \textbf{100.00} & 99.99 & \textbf{100.00} & \textbf{100.00} & 97.56 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 57.54 & \textbf{100.00} & 99.98 \\
24 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 99.15 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 70.84 & 99.99 & 99.99 \\
\midrule
Mean & \underline{99.92} & 99.70 & \textbf{99.93} & 99.71 & 93.66 & 99.85 & 99.84 & 99.75 & 99.86 & 68.29 & 99.66 & 99.69 \\
Median-Rank & \textbf{4.50} & 8.00 & \textbf{4.50} & \textbf{4.50} & 11.00 & 5.00 & \textbf{4.50} & 5.50 & \textbf{4.50} & 12.00 & 7.00 & 10.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Id & \our{} & KNN & LOF & IForest & PCA & HBOS & OCSVM & CBLOF & COPOD & COF \\
\midrule
0 & 87.09 & 89.33 & 89.17 & 89.33 & \underline{89.49} & 88.79 & \textbf{89.58} & 45.59 & 87.99 & 85.82 \\
1 & \textbf{100.00} & 86.89 & 87.58 & 88.02 & 86.47 & 87.87 & 86.48 & 42.40 & \underline{88.88} & 79.32 \\
2 & \textbf{94.84} & 78.51 & 79.40 & 79.24 & 79.34 & 79.55 & 79.08 & 27.23 & \underline{79.91} & 79.49 \\
3 & \textbf{99.40} & 78.70 & 79.22 & 76.43 & 78.01 & 79.22 & 78.09 & 53.27 & \underline{79.82} & 66.22 \\
4 & 89.99 & 93.60 & \underline{93.74} & \textbf{93.86} & 93.68 & 93.68 & 93.46 & 43.70 & 91.85 & 88.81 \\
5 & \textbf{99.40} & 90.28 & 91.24 & 91.74 & 90.75 & \underline{92.30} & 91.00 & 37.78 & 91.66 & 85.51 \\
6 & \textbf{93.12} & 74.33 & 73.53 & 74.57 & 74.51 & 74.37 & 74.61 & 26.67 & 74.23 & \underline{76.02} \\
7 & \textbf{98.17} & \underline{97.94} & 97.73 & 97.45 & 97.51 & 97.46 & 97.44 & 36.67 & 97.40 & 95.14 \\
8 & 48.36 & \textbf{77.56} & 67.17 & 76.36 & 76.07 & 72.27 & \underline{76.48} & 30.55 & 69.73 & 62.95 \\
9 & 86.04 & \textbf{97.94} & \underline{97.33} & 95.58 & 97.14 & 93.79 & 96.79 & 48.96 & 92.60 & 93.69 \\
10 & \textbf{99.27} & \underline{93.18} & 93.11 & 91.94 & 92.78 & 92.15 & 92.77 & 38.72 & 93.01 & 90.59 \\
11 & \textbf{99.87} & 74.81 & 76.04 & 74.68 & 74.73 & \underline{76.83} & 74.52 & 39.26 & 75.69 & 60.63 \\
12 & \textbf{97.71} & 72.95 & 72.44 & \underline{74.00} & 72.52 & 73.89 & 73.30 & 55.80 & 72.70 & 64.46 \\
13 & 63.19 & \textbf{69.40} & \underline{69.14} & 68.60 & 68.44 & 67.32 & 69.02 & 28.14 & 65.44 & 62.19 \\
14 & \textbf{73.62} & \underline{67.44} & 66.51 & 65.46 & 66.54 & 64.62 & 67.04 & 27.89 & 63.01 & 62.20 \\
15 & \textbf{84.15} & 73.09 & \underline{74.16} & 72.69 & 73.79 & 73.92 & 73.83 & 31.12 & 73.67 & 71.47 \\
16 & \textbf{100.00} & 70.62 & 70.56 & 70.97 & 71.05 & \underline{72.36} & 71.65 & 59.23 & 72.22 & 57.95 \\
17 & \textbf{99.47} & 94.17 & 93.70 & 95.07 & 93.87 & 93.74 & 93.87 & 39.29 & 93.56 & \underline{96.04} \\
18 & \textbf{90.81} & 86.06 & 86.36 & \underline{87.04} & 85.30 & 85.50 & 85.94 & 34.27 & 85.90 & 86.93 \\
19 & \textbf{93.08} & 78.44 & \underline{79.52} & 79.24 & 78.73 & 77.95 & 79.13 & 55.69 & 77.73 & 74.93 \\
20 & \textbf{99.26} & 75.74 & 76.84 & 75.49 & 75.85 & 75.42 & 75.24 & 53.58 & \underline{77.56} & 57.72 \\
21 & \textbf{100.00} & 78.27 & 78.25 & \underline{80.58} & 78.68 & 80.03 & 79.76 & 44.13 & 78.84 & 70.63 \\
22 & 49.96 & \textbf{82.52} & 67.41 & 79.29 & 79.54 & 75.64 & \underline{80.50} & 41.16 & 73.52 & 67.00 \\
23 & \textbf{99.80} & 76.31 & 76.30 & 76.81 & 76.54 & \underline{77.60} & 75.49 & 41.27 & 75.05 & 61.33 \\
24 & \textbf{90.54} & 66.99 & 66.74 & 67.28 & 67.26 & \underline{68.34} & 67.29 & 25.51 & 67.47 & 64.74 \\
\midrule
Mean & \textbf{89.49} & \underline{81.00} & 80.13 & 80.87 & 80.74 & 80.58 & 80.89 & 40.32 & 79.98 & 74.47 \\
Median-Rank & \textbf{1.00} & 5.00 & 5.00 & \underline{4.00} & 5.00 & 5.00 & \underline{4.00} & 10.00 & 6.00 & 9.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
Id & \our{} & uTabPFN & KNN & LOF & TCCM & IForest & PCA & HBOS & OCSVM & CBLOF & COPOD & COF \\
\midrule
0 & \textbf{89.00} & 79.86 & \underline{82.74} & 78.87 & 51.85 & 82.43 & 81.77 & 80.56 & 82.33 & 55.26 & 81.24 & 76.60 \\
1 & \textbf{96.30} & \underline{74.71} & 72.41 & 70.06 & 53.53 & 70.44 & 69.62 & 69.20 & 70.43 & 58.16 & 71.18 & 66.90 \\
2 & \textbf{81.04} & 58.71 & 66.62 & 63.90 & 55.03 & 68.12 & 69.20 & 68.01 & 68.41 & 56.68 & \underline{69.82} & 64.84 \\
3 & \textbf{70.73} & 67.27 & 69.43 & 68.54 & 59.96 & 69.30 & \underline{70.05} & 69.81 & 69.83 & 53.20 & 68.40 & 65.56 \\
4 & \underline{69.76} & \textbf{69.82} & 68.71 & 67.97 & 61.45 & 68.61 & 69.66 & 69.13 & 69.47 & 59.45 & 68.32 & 67.13 \\
5 & \textbf{87.98} & 80.91 & \underline{85.09} & 81.20 & 63.30 & 83.85 & 84.21 & 83.05 & 83.59 & 59.31 & 80.20 & 79.99 \\
6 & \textbf{70.15} & 59.79 & 62.08 & 61.22 & 55.92 & 65.67 & 66.70 & 66.59 & 66.27 & 56.61 & \underline{67.99} & 59.60 \\
7 & \textbf{71.11} & 67.59 & 67.73 & 66.62 & 56.81 & 67.70 & \underline{68.87} & 68.70 & 68.63 & 54.77 & 65.69 & 63.98 \\
8 & \textbf{72.94} & 70.49 & 71.51 & 70.65 & 57.55 & 70.15 & 71.71 & 71.11 & \underline{72.14} & 55.78 & 71.14 & 68.95 \\
9 & \textbf{91.00} & 79.42 & 84.40 & 66.86 & 53.80 & \underline{87.97} & 86.83 & 85.95 & 87.77 & 52.53 & 83.41 & 66.27 \\
10 & \textbf{96.87} & 84.38 & \underline{92.95} & 75.51 & 71.76 & 89.80 & 85.12 & 88.63 & 88.95 & 57.16 & 90.85 & 75.06 \\
11 & \textbf{65.37} & 58.95 & 61.09 & 59.45 & 53.80 & 62.68 & \underline{64.15} & 63.28 & 63.56 & 55.11 & 64.06 & 60.01 \\
12 & \textbf{74.85} & 68.84 & 70.38 & 69.29 & 56.72 & 71.04 & 71.93 & 71.20 & 71.41 & 58.72 & \underline{72.41} & 66.54 \\
13 & \textbf{72.99} & 69.97 & \underline{72.53} & 70.93 & 61.28 & 71.12 & 72.15 & 71.11 & 71.39 & 58.01 & 69.20 & 68.23 \\
14 & \textbf{79.02} & \underline{67.04} & 66.23 & 64.58 & 55.97 & 64.96 & 65.51 & 65.24 & 66.19 & 55.44 & 63.52 & 62.50 \\
15 & 69.95 & 68.45 & \textbf{70.59} & \underline{70.14} & 55.37 & 69.14 & 69.92 & 68.49 & 69.93 & 56.17 & 66.11 & 67.34 \\
16 & \textbf{70.82} & 68.68 & 69.90 & 69.59 & 58.09 & 69.63 & 70.53 & 69.93 & \underline{70.57} & 56.59 & 68.88 & 67.75 \\
17 & \textbf{89.03} & 82.35 & 84.21 & 77.63 & 57.65 & \underline{86.86} & 86.11 & 86.19 & 86.71 & 57.38 & 83.69 & 75.92 \\
18 & \textbf{95.29} & 80.43 & 89.65 & 67.85 & 53.06 & \underline{90.94} & 87.50 & 90.54 & 90.79 & 52.69 & 87.35 & 65.46 \\
19 & \textbf{90.93} & 85.61 & 87.40 & 60.28 & 61.45 & \underline{90.40} & 88.68 & 87.11 & 89.73 & 53.41 & 77.63 & 59.64 \\
20 & \textbf{69.68} & 67.31 & 67.64 & 66.50 & 58.83 & 68.12 & \underline{69.03} & 68.70 & 69.01 & 52.85 & 65.88 & 65.06 \\
21 & \textbf{69.46} & 61.81 & 62.88 & 62.11 & 52.64 & 60.89 & 62.55 & 62.84 & 62.54 & 50.75 & \underline{63.19} & 60.50 \\
22 & \textbf{75.87} & 72.89 & \underline{73.50} & 72.61 & 58.39 & 72.56 & 72.95 & 72.06 & 73.21 & 59.22 & 72.22 & 69.62 \\
23 & \textbf{70.25} & 63.55 & \underline{66.31} & 65.09 & 57.91 & 64.81 & 66.05 & 65.55 & 65.86 & 55.66 & 66.26 & 63.80 \\
24 & \textbf{72.72} & 66.13 & 67.85 & 66.61 & 56.63 & 68.45 & \underline{69.49} & 68.66 & 69.36 & 55.84 & 68.39 & 64.13 \\
\midrule
Mean & \textbf{78.52} & 71.00 & 73.35 & 68.56 & 57.55 & 73.43 & 73.61 & 73.27 & \underline{73.92} & 55.87 & 72.28 & 66.86 \\
Median-Rank & \textbf{1.00} & 8.00 & 5.00 & 8.00 & 11.00 & 6.00 & \underline{3.00} & 5.00 & 4.00 & 12.00 & 7.00 & 10.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Id & \our{} & KNN & LOF & IForest & PCA & HBOS & OCSVM & CBLOF & COPOD & COF \\
\midrule
0 & \textbf{37.76} & 32.71 & 26.51 & 32.48 & 32.34 & 32.02 & 34.06 & 10.56 & \underline{36.29} & 28.99 \\
1 & \textbf{44.50} & 23.93 & 20.24 & 23.46 & 24.31 & 24.22 & 23.71 & 17.44 & \underline{27.49} & 17.83 \\
2 & \textbf{48.97} & 21.84 & 18.65 & 23.71 & 24.01 & 24.26 & 23.84 & 20.66 & \underline{25.96} & 19.52 \\
3 & \textbf{21.42} & 17.39 & 16.36 & \underline{19.68} & 18.62 & 17.97 & 18.31 & 14.49 & 18.37 & 13.97 \\
4 & \textbf{31.79} & 26.23 & 25.54 & 25.68 & 27.77 & 28.16 & \underline{28.38} & 23.27 & 26.83 & 20.83 \\
5 & 28.67 & \underline{35.42} & 28.36 & \textbf{35.53} & 33.97 & 33.65 & 32.88 & 12.95 & 29.42 & 28.29 \\
6 & \textbf{39.92} & 19.05 & 19.68 & 22.33 & 21.64 & 21.54 & 21.73 & 21.33 & \underline{24.66} & 15.12 \\
7 & \textbf{30.17} & 23.15 & 21.48 & 22.86 & 25.68 & 24.80 & \underline{25.70} & 20.16 & 21.91 & 15.77 \\
8 & \textbf{21.44} & 16.90 & 17.82 & 17.17 & \underline{18.29} & 17.64 & 17.35 & 16.07 & 17.44 & 15.08 \\
9 & \textbf{46.54} & 39.27 & 22.54 & 40.60 & 38.06 & 40.90 & 39.54 & 8.89 & \underline{43.85} & 23.79 \\
10 & \textbf{49.94} & \underline{46.50} & 24.36 & 37.37 & 27.40 & 33.99 & 34.90 & 7.40 & 41.35 & 25.43 \\
11 & \textbf{35.92} & 18.47 & 16.75 & 19.26 & 20.01 & 19.16 & 20.44 & \underline{22.96} & 20.36 & 17.32 \\
12 & \textbf{29.98} & 23.57 & 20.20 & 24.21 & 25.17 & 25.64 & 24.98 & 20.99 & \underline{27.93} & 18.07 \\
13 & 17.16 & 19.63 & 16.79 & 19.40 & \textbf{20.43} & \underline{20.08} & 19.85 & 14.54 & 17.39 & 16.28 \\
14 & \textbf{21.07} & 18.08 & 14.54 & 17.75 & 18.72 & 18.46 & 17.80 & 16.56 & \underline{20.74} & 13.07 \\
15 & 15.08 & 15.86 & \underline{16.11} & 16.01 & \textbf{16.19} & 15.15 & 15.98 & 12.92 & 14.57 & 15.32 \\
16 & 17.76 & 16.76 & 17.69 & 18.38 & 18.56 & \textbf{18.69} & \underline{18.66} & 14.06 & 16.00 & 14.99 \\
17 & \textbf{59.56} & 37.88 & 30.27 & 44.98 & 42.18 & \underline{47.77} & 42.85 & 16.15 & 42.38 & 37.29 \\
18 & \textbf{59.51} & 43.95 & 24.91 & 51.08 & 53.95 & 51.57 & \underline{55.94} & 9.45 & 52.87 & 27.69 \\
19 & 48.66 & 44.04 & 21.08 & \textbf{55.43} & \underline{54.15} & 43.35 & 52.11 & 8.14 & 28.94 & 20.83 \\
20 & \textbf{39.40} & 23.92 & 23.16 & 25.27 & \underline{26.10} & \underline{26.10} & 25.99 & 21.63 & 19.53 & 14.83 \\
21 & \textbf{21.13} & 17.17 & 15.88 & 16.05 & 16.58 & \underline{17.64} & 16.28 & 13.82 & 16.36 & 12.20 \\
22 & \textbf{27.97} & 24.67 & 22.82 & 23.09 & \underline{25.92} & 23.62 & 24.62 & 17.70 & 22.48 & 18.33 \\
23 & \textbf{24.80} & 18.75 & 16.58 & 18.48 & 18.64 & 18.65 & 19.12 & 15.47 & \underline{19.61} & 18.97 \\
24 & \textbf{40.23} & 24.96 & 23.20 & 26.09 & 25.39 & 25.75 & 27.10 & 20.61 & \underline{27.43} & 23.12 \\
\midrule
Mean & \textbf{34.37} & 26.00 & 20.86 & 27.05 & 26.96 & 26.83 & \underline{27.28} & 15.93 & 26.41 & 19.72 \\
Median-Rank & \textbf{1.00} & 6.00 & 8.00 & 5.00 & \underline{3.00} & 4.00 & 4.00 & 10.00 & 4.00 & 9.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc|ccc}
\toprule
& & Clean & & & Noisy & \\
Id & \our{} & w/o GMM & w/o PFN & \our{} & w/o GMM & w/o PFN \\
\midrule
1 & 61.58 & 56.89 & 50.00 & 59.86 & 57.01 & 55.41 \\
2 & 88.29 & 83.52 & 91.94 & 76.20 & 77.55 & 67.40 \\
4 & 99.37 & 99.46 & 61.44 & 95.00 & 92.80 & 55.97 \\
6 & 92.86 & 96.91 & 89.74 & 87.94 & 85.34 & 64.05 \\
7 & 71.52 & 81.02 & 68.41 & 63.87 & 60.23 & 52.63 \\
8 & 74.72 & 59.91 & 50.00 & 85.36 & 81.40 & 39.90 \\
10 & 94.18 & 98.58 & 70.51 & 98.09 & 99.78 & 65.32 \\
11 & 99.43 & 99.39 & 90.63 & 74.01 & 78.73 & 61.05 \\
12 & 78.40 & 75.50 & 50.00 & 58.48 & 57.11 & 52.87 \\
13 & 94.24 & 93.98 & 84.92 & 96.15 & 97.41 & 94.42 \\
14 & 99.19 & 92.20 & 96.59 & 83.52 & 86.41 & 90.59 \\
15 & 99.95 & 100.00 & 50.00 & 78.40 & 79.18 & 34.51 \\
16 & 99.91 & 99.97 & 99.99 & 99.54 & 99.76 & 99.45 \\
18 & 99.70 & 99.68 & 50.00 & 90.66 & 91.64 & 70.88 \\
19 & 86.25 & 82.40 & 75.26 & 68.14 & 67.19 & 45.02 \\
20 & 92.09 & 73.82 & 91.69 & 80.63 & 55.87 & 89.21 \\
21 & 100.00 & 100.00 & 50.00 & 99.89 & 99.76 & 84.50 \\
22 & 87.83 & 83.82 & 86.92 & 78.59 & 78.44 & 81.10 \\
23 & 91.69 & 88.04 & 53.27 & 82.76 & 86.55 & 65.47 \\
27 & 93.39 & 95.63 & 87.74 & 95.35 & 95.15 & 66.86 \\
28 & 99.92 & 99.79 & 50.00 & 90.29 & 97.47 & 75.55 \\
29 & 84.60 & 82.26 & 70.72 & 70.58 & 68.76 & 52.70 \\
30 & 87.44 & 89.51 & 85.25 & 82.21 & 77.14 & 63.12 \\
31 & 97.08 & 95.35 & 86.01 & 99.80 & 98.69 & 89.15 \\
32 & 99.90 & 99.82 & 99.70 & 85.09 & 91.50 & 61.76 \\
33 & 91.62 & 93.07 & 90.69 & 64.37 & 69.06 & 74.62 \\
34 & 90.49 & 92.20 & 88.41 & 95.02 & 94.94 & 87.40 \\
37 & 98.62 & 96.56 & 97.84 & 80.61 & 78.83 & 50.81 \\
38 & 94.90 & 91.90 & 94.03 & 95.89 & 97.70 & 94.31 \\
39 & 83.82 & 61.81 & 59.45 & 43.40 & 41.56 & 46.91 \\
40 & 99.86 & 99.55 & 98.78 & 99.47 & 99.37 & 90.19 \\
41 & 73.41 & 73.27 & 79.97 & 83.49 & 84.44 & 53.06 \\
42 & 99.90 & 99.98 & 85.71 & 98.58 & 97.53 & 21.12 \\
43 & 99.99 & 99.70 & 86.70 & 99.77 & 99.46 & 68.57 \\
44 & 83.16 & 74.22 & 61.77 & 51.40 & 40.68 & 35.01 \\
45 & 100.00 & 100.00 & 99.07 & 81.07 & 84.71 & 66.92 \\
46 & 98.66 & 87.71 & 61.34 & 46.34 & 47.81 & 38.33 \\
47 & 48.53 & 47.56 & 45.28 & 41.89 & 44.24 & 37.50 \\
\midrule
Mean & 90.43 & 88.03 & 76.05 & 80.57 & 80.03 & 64.31 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc|ccc}
\toprule
& & Clean & & & Noisy & \\
Id & \our{} & w/o GMM & w/o PFN & \our{} & w/o GMM & w/o PFN \\
\midrule
1 & 19.96 & 16.63 & 18.86 & 7.94 & 8.17 & 3.74 \\
2 & 63.13 & 52.33 & 62.57 & 27.24 & 24.80 & 24.83 \\
4 & 98.91 & 98.87 & 14.55 & 84.78 & 86.72 & 4.75 \\
6 & 73.08 & 84.93 & 1.57 & 40.58 & 34.98 & 9.61 \\
7 & 54.04 & 54.80 & 0.00 & 40.08 & 33.97 & 17.06 \\
8 & 25.99 & 14.51 & 13.87 & 10.80 & 10.13 & 0.40 \\
10 & 42.98 & 53.50 & 9.64 & 5.63 & 8.06 & 3.62 \\
11 & 87.73 & 89.81 & 36.78 & 20.06 & 19.74 & 0.63 \\
12 & 68.13 & 55.85 & 92.83 & 32.18 & 32.24 & 16.92 \\
13 & 18.99 & 12.91 & 33.19 & 1.35 & 1.22 & 4.65 \\
14 & 89.92 & 73.69 & 79.07 & 18.12 & 27.63 & 31.12 \\
15 & 99.45 & 97.22 & 69.26 & 42.79 & 46.60 & 0.00 \\
16 & 33.11 & 42.59 & 56.08 & 6.72 & 5.38 & 6.59 \\
18 & 99.34 & 98.97 & 94.57 & 81.84 & 82.84 & 19.84 \\
19 & 83.20 & 72.82 & 16.43 & 32.47 & 42.39 & 8.51 \\
20 & 71.90 & 34.18 & 67.02 & 20.96 & 11.65 & 38.65 \\
21 & 90.76 & 100.00 & 23.83 & 47.06 & 35.75 & 0.00 \\
22 & 79.88 & 74.67 & 59.61 & 58.13 & 58.20 & 44.63 \\
23 & 53.90 & 57.81 & 27.92 & 12.73 & 13.31 & 4.07 \\
27 & 76.46 & 78.64 & 69.46 & 63.31 & 61.63 & 12.47 \\
28 & 60.85 & 46.43 & 14.07 & 12.24 & 14.60 & 1.98 \\
29 & 79.03 & 72.63 & 28.48 & 49.81 & 47.75 & 28.60 \\
30 & 88.49 & 87.79 & 59.52 & 59.94 & 59.13 & 10.44 \\
31 & 28.35 & 27.70 & 9.91 & 9.15 & 7.27 & 13.78 \\
32 & 96.11 & 96.36 & 97.17 & 40.95 & 41.34 & 3.08 \\
33 & 84.00 & 87.84 & 54.18 & 19.33 & 30.94 & 22.22 \\
34 & 2.12 & 2.19 & 3.78 & 0.46 & 0.27 & 0.25 \\
37 & 94.29 & 85.16 & 36.44 & 33.63 & 28.85 & 6.74 \\
38 & 57.90 & 55.70 & 60.90 & 19.85 & 17.47 & 22.24 \\
39 & 61.04 & 25.55 & 15.33 & 7.71 & 7.30 & 14.02 \\
40 & 70.33 & 66.74 & 83.32 & 33.19 & 19.27 & 29.53 \\
41 & 31.31 & 27.06 & 38.29 & 11.73 & 15.14 & 7.22 \\
42 & 85.16 & 79.55 & 7.73 & 37.88 & 33.05 & 0.00 \\
43 & 84.78 & 83.50 & 11.11 & 30.80 & 28.23 & 1.57 \\
44 & 53.44 & 27.40 & 1.35 & 1.56 & 2.67 & 2.25 \\
45 & 99.30 & 99.63 & 44.30 & 32.47 & 37.97 & 0.00 \\
46 & 45.26 & 37.12 & 71.17 & 10.31 & 18.67 & 6.24 \\
47 & 37.25 & 20.07 & 5.86 & 26.42 & 28.82 & 20.83 \\
\midrule
Mean & 65.52 & 60.35 & 39.21 & 28.74 & 28.53 & 11.66 \\
\bottomrule
\end{tabular}
